Winemaking: Extracting Essential Insights for Efficient Threat Detection in Audit Logs

Advanced Persistent Threats (APTs) are continuously evolving, leveraging their stealthiness and persistence to put increasing pressure on current provenance-based Intrusion Detection Systems (IDS). This evolution exposes several critical issues: (1) The dense interaction between malicious and benign nodes within provenance graphs introduces neighbor noise, hindering effective detection; (2) The complex prediction mechanisms of existing APTs detection models lead to the insufficient utilization of prior knowledge embedded in the data; (3) The high computational cost makes detection impractical. To address these challenges, we propose Winemaking, a lightweight threat detection system built on a knowledge distillation framework, capable of node-level detection within audit log provenance graphs. Specifically, Winemaking applies graph Laplacian regularization to reduce neighbor noise, obtaining smoothed and denoised graph signals. Subsequently, Winemaking employs a teacher model based on GNNs to extract knowledge, which is then distilled into a lightweight student model. The student model is designed as a trainable combination of a feature transformation module and a personalized PageRank random walk label propagation module, with the former capturing feature knowledge and the latter learning label and structural knowledge. After distillation, the student model benefits from the knowledge of the teacher model to perform precise threat detection. We evaluate Winemaking through extensive experiments on three public datasets and compare its performance against several state-of-the-art IDS solutions. The results demonstrate that Winemaking achieves outstanding detection accuracy across all scenarios and the detection time is 1.4 to 5.2 times faster than the current state-of-the-art methods.

==> svg-inkscape/ov9_4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ov9_4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3934.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27144491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ov9_4_svg-tex.pdf}}%
    \put(0.03344872,0.21158978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{User}\textbf{-}\textbf{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ov9_4_svg-tex.pdf}}%
    \put(0.29104079,0.04117423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{Client Side }}\textbf{User}\textbf{-}\textbf{2}\textbf{User}\textbf{-}\textbf{3}\textbf{User}\textbf{-}\textbf{n}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ov9_4_svg-tex.pdf}}%
    \put(0.68733702,0.11036981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{Server Side}}\textbf{\textit{1. Provenance Graph Construction}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ov9_4_svg-tex.pdf}}%
    \put(0.27638772,0.01791841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{2. Encrypted Federated Learning}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ov9_4_svg-tex.pdf}}%
    \put(0.67550133,0.23560808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Upload\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ov9_4_svg-tex.pdf}}%
    \put(0.7524838,0.23408311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ciphertext Aggregation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ov9_4_svg-tex.pdf}}%
    \put(0.04271178,0.09740755){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{…}\end{tabular}}}}}%
    \put(0.65266108,0.17537171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{client2client3client1client4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ov9_4_svg-tex.pdf}}%
    \put(0.74678231,0.13324438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model Aggregation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ov9_4_svg-tex.pdf}}%
    \put(0.75398971,0.16698437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ov9_4_svg-tex.pdf}}%
    \put(0.65761533,0.01791841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{3. Poisoning Resistance}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ov9_4_svg-tex.pdf}}%
    \put(0.72996759,0.05508959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ov9_4_svg-tex.pdf}}%
    \put(0.66415936,0.12905071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Download\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ov9_4_svg-tex.pdf}}%
    \put(0.35048608,0.22855509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EncryptEncryptEncryptDecryptDecryptDecryptExtractExtractExtractExtractConstructConstructConstructConstructRound t+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ov9_4_svg-tex.pdf}}%
    \put(0.52136676,0.16202821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}………………\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ov9_4_svg-tex.pdf}}%
    \put(0.21282692,0.19062143){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ov9_4_svg-tex.pdf}}%
    \put(0.19747617,0.17537171){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ov9_4_svg-tex.pdf}}%
    \put(0.21282692,0.17537171){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ov9_4_svg-tex.pdf}}%
    \put(0.22817766,0.17537171){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ov9_4_svg-tex.pdf}}%
    \put(0.21282692,0.15993138){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ov9_4_svg-tex.pdf}}%
    \put(0.19504003,0.05737705){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ov9_4_svg-tex.pdf}}%
    \put(0.21039077,0.05737705){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ov9_4_svg-tex.pdf}}%
    \put(0.21039077,0.04212734){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ov9_4_svg-tex.pdf}}%
    \put(0.22574152,0.04212734){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ov9_4_svg-tex.pdf}}%
    \put(0.19504003,0.07281738){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ov9_4_svg-tex.pdf}}%
    \put(0.40703965,0.09321388){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ov9_4_svg-tex.pdf}}%
    \put(0.39259245,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ov9_4_svg-tex.pdf}}%
    \put(0.40703965,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ov9_4_svg-tex.pdf}}%
    \put(0.42148875,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ov9_4_svg-tex.pdf}}%
    \put(0.40703965,0.06423942){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ov9_4_svg-tex.pdf}}%
    \put(0.55610179,0.07872665){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ov9_4_svg-tex.pdf}}%
    \put(0.5705509,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ov9_4_svg-tex.pdf}}%
    \put(0.5705509,0.06423942){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ov9_4_svg-tex.pdf}}%
    \put(0.58499809,0.06423942){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ov9_4_svg-tex.pdf}}%
    \put(0.55610179,0.09321388){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ov9_4_svg-tex.pdf}}%
    \put(0.94973504,0.1387724){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ov9_4_svg-tex.pdf}}%
    \put(0.92986657,0.11894777){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ov9_4_svg-tex.pdf}}%
    \put(0.94973504,0.11894777){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ov9_4_svg-tex.pdf}}%
    \put(0.96960351,0.11894777){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ov9_4_svg-tex.pdf}}%
    \put(0.94973504,0.09912314){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ov9_4_svg-tex.pdf}}%
    \put(0.92874762,0.05947388){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ov9_4_svg-tex.pdf}}%
    \put(0.94861609,0.05947388){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ov9_4_svg-tex.pdf}}%
    \put(0.94861609,0.03964926){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ov9_4_svg-tex.pdf}}%
    \put(0.96848265,0.03964926){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ov9_4_svg-tex.pdf}}%
    \put(0.92874762,0.07929851){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ov9_4_svg-tex.pdf}}%
    \put(0.21286695,0.24761723){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ov9_4_svg-tex.pdf}}%
    \put(0.21286695,0.2321769){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ov9_4_svg-tex.pdf}}%
    \put(0.22821578,0.2321769){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ov9_4_svg-tex.pdf}}%
    \put(0.19751811,0.21692718){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ov9_4_svg-tex.pdf}}%
    \put(0.19751811,0.24761723){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ov9_4_svg-tex.pdf}}%
    \put(0.22644682,0.21768967){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ov9_4_svg-tex.pdf}}%
    \put(0.32286695,0.09321388){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ov9_4_svg-tex.pdf}}%
    \put(0.32286695,0.07872665){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ov9_4_svg-tex.pdf}}%
    \put(0.33731414,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ov9_4_svg-tex.pdf}}%
    \put(0.30841975,0.06423942){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ov9_4_svg-tex.pdf}}%
    \put(0.30841975,0.09321388){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ov9_4_svg-tex.pdf}}%
    \put(0.33564811,0.06519253){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ov9_4_svg-tex.pdf}}%
    \put(0.88538887,0.1387724){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ov9_4_svg-tex.pdf}}%
    \put(0.88538887,0.11894777){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ov9_4_svg-tex.pdf}}%
    \put(0.90525353,0.11894777){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ov9_4_svg-tex.pdf}}%
    \put(0.86552421,0.09912314){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ov9_4_svg-tex.pdf}}%
    \put(0.86552421,0.1387724){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ov9_4_svg-tex.pdf}}%
    \put(0.90296226,0.10026687){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ov9_4_svg-tex.pdf}}%
    \put(0.22698818,0.13743805){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ov9_4_svg-tex.pdf}}%
    \put(0.21163744,0.12199771){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ov9_4_svg-tex.pdf}}%
    \put(0.22698818,0.12199771){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ov9_4_svg-tex.pdf}}%
    \put(0.19628669,0.106748){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ov9_4_svg-tex.pdf}}%
    \put(0.22698818,0.106748){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ov9_4_svg-tex.pdf}}%
    \put(0.1988944,0.13476935){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ov9_4_svg-tex.pdf}}%
    \put(0.5007987,0.09321388){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ov9_4_svg-tex.pdf}}%
    \put(0.4863496,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ov9_4_svg-tex.pdf}}%
    \put(0.5007987,0.07872665){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ov9_4_svg-tex.pdf}}%
    \put(0.4719005,0.06423942){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ov9_4_svg-tex.pdf}}%
    \put(0.5007987,0.06423942){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ov9_4_svg-tex.pdf}}%
    \put(0.47435761,0.0907358){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ov9_4_svg-tex.pdf}}%
    \put(0.90408883,0.08063286){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ov9_4_svg-tex.pdf}}%
    \put(0.88422036,0.06080823){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ov9_4_svg-tex.pdf}}%
    \put(0.90408883,0.06080823){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ov9_4_svg-tex.pdf}}%
    \put(0.86435189,0.04079299){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ov9_4_svg-tex.pdf}}%
    \put(0.90408883,0.04079299){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ov9_4_svg-tex.pdf}}%
    \put(0.8677297,0.07720168){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ov9_4_svg-tex.pdf}}%
    \put(0.76179759,0.17459722){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}𝑔\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ov9_4_svg-tex.pdf}}%
    \put(0.76823488,0.174439){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ov9_4_svg-tex.pdf}}%
    \put(0.76239421,0.14487419){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}𝑔\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ov9_4_svg-tex.pdf}}%
    \put(0.76891154,0.1446607){\color[rgb]{0,0,0}\transparent{0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.78145825,0.1557377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}𝒈𝒏𝒆𝒘\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ov9_4_svg-tex.pdf}}%
    \put(0.94581014,0.23827678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ov9_4_svg-tex.pdf}}%
    \put(0.96166031,0.23827678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ov9_4_svg-tex.pdf}}%
    \put(0.97751239,0.23827678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ov9_4_svg-tex.pdf}}%
    \put(0.89539268,0.25409836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{Legend}}Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ov9_4_svg-tex.pdf}}%
    \put(0.85460351,0.2215021){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ov9_4_svg-tex.pdf}}%
    \put(0.86451201,0.21654594){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{ov9_4_svg-tex.pdf}}%
    \put(0.85460351,0.21158978){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{ov9_4_svg-tex.pdf}}%
    \put(0.8744186,0.2215021){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{ov9_4_svg-tex.pdf}}%
    \put(0.8744186,0.21158978){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{ov9_4_svg-tex.pdf}}%
    \put(0.89752573,0.1930995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Various edgesVarious nodes\textbf{\textit{4. Anomaly Detection}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{ov9_4_svg-tex.pdf}}%
    \put(0.32221121,0.2348456){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{ov9_4_svg-tex.pdf}}%
    \put(0.32221121,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{ov9_4_svg-tex.pdf}}%
    \put(0.33846359,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{ov9_4_svg-tex.pdf}}%
    \put(0.30595883,0.20224933){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{ov9_4_svg-tex.pdf}}%
    \put(0.30595883,0.2348456){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{ov9_4_svg-tex.pdf}}%
    \put(0.33658978,0.20320244){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{ov9_4_svg-tex.pdf}}%
    \put(0.40728174,0.2348456){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{ov9_4_svg-tex.pdf}}%
    \put(0.39102554,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{ov9_4_svg-tex.pdf}}%
    \put(0.40728174,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{ov9_4_svg-tex.pdf}}%
    \put(0.42353793,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{ov9_4_svg-tex.pdf}}%
    \put(0.40728174,0.20243995){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{ov9_4_svg-tex.pdf}}%
    \put(0.50153641,0.23617995){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{ov9_4_svg-tex.pdf}}%
    \put(0.48528021,0.21997713){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{ov9_4_svg-tex.pdf}}%
    \put(0.50153641,0.21997713){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{ov9_4_svg-tex.pdf}}%
    \put(0.46902402,0.20358368){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{ov9_4_svg-tex.pdf}}%
    \put(0.50153641,0.20358368){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{ov9_4_svg-tex.pdf}}%
    \put(0.47178612,0.23332063){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{ov9_4_svg-tex.pdf}}%
    \put(0.5528536,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{ov9_4_svg-tex.pdf}}%
    \put(0.5691098,0.21864278){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{ov9_4_svg-tex.pdf}}%
    \put(0.5691098,0.20224933){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{ov9_4_svg-tex.pdf}}%
    \put(0.58536599,0.20224933){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{ov9_4_svg-tex.pdf}}%
    \put(0.5528536,0.2348456){\color[rgb]{0.18431373,0.33333333,0.59215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{ov9_4_svg-tex.pdf}}%
    \put(0.31090926,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{ov9_4_svg-tex.pdf}}%
    \put(0.31587114,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{ov9_4_svg-tex.pdf}}%
    \put(0.32083302,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{ov9_4_svg-tex.pdf}}%
    \put(0.32579489,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{ov9_4_svg-tex.pdf}}%
    \put(0.33075867,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{ov9_4_svg-tex.pdf}}%
    \put(0.33572055,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{ov9_4_svg-tex.pdf}}%
    \put(0.31090355,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{ov9_4_svg-tex.pdf}}%
    \put(0.3158578,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{ov9_4_svg-tex.pdf}}%
    \put(0.32081205,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{ov9_4_svg-tex.pdf}}%
    \put(0.32576439,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{ov9_4_svg-tex.pdf}}%
    \put(0.33071864,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{ov9_4_svg-tex.pdf}}%
    \put(0.33567289,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{ov9_4_svg-tex.pdf}}%
    \put(0.47437667,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{ov9_4_svg-tex.pdf}}%
    \put(0.47933092,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{ov9_4_svg-tex.pdf}}%
    \put(0.48428326,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{ov9_4_svg-tex.pdf}}%
    \put(0.48923751,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{ov9_4_svg-tex.pdf}}%
    \put(0.49419177,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{ov9_4_svg-tex.pdf}}%
    \put(0.49914411,0.17594358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{ov9_4_svg-tex.pdf}}%
    \put(0.47437667,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{ov9_4_svg-tex.pdf}}%
    \put(0.47933092,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{ov9_4_svg-tex.pdf}}%
    \put(0.48428326,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{ov9_4_svg-tex.pdf}}%
    \put(0.48923751,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{ov9_4_svg-tex.pdf}}%
    \put(0.49419177,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{ov9_4_svg-tex.pdf}}%
    \put(0.49914411,0.13648494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{ov9_4_svg-tex.pdf}}%
    \put(0.39729699,0.17384674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{ov9_4_svg-tex.pdf}}%
    \put(0.40241517,0.17384674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{ov9_4_svg-tex.pdf}}%
    \put(0.40753336,0.17384674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{ov9_4_svg-tex.pdf}}%
    \put(0.41265345,0.17384674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{ov9_4_svg-tex.pdf}}%
    \put(0.41777164,0.17384674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{ov9_4_svg-tex.pdf}}%
    \put(0.39729699,0.13438811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{ov9_4_svg-tex.pdf}}%
    \put(0.40241517,0.13438811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{ov9_4_svg-tex.pdf}}%
    \put(0.40753336,0.13438811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{ov9_4_svg-tex.pdf}}%
    \put(0.41265345,0.13438811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{ov9_4_svg-tex.pdf}}%
    \put(0.41777164,0.13438811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{ov9_4_svg-tex.pdf}}%
    \put(0.56105223,0.1734655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{ov9_4_svg-tex.pdf}}%
    \put(0.56617232,0.1734655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{ov9_4_svg-tex.pdf}}%
    \put(0.57129051,0.1734655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{ov9_4_svg-tex.pdf}}%
    \put(0.57640869,0.1734655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{ov9_4_svg-tex.pdf}}%
    \put(0.58152878,0.1734655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{ov9_4_svg-tex.pdf}}%
    \put(0.56103126,0.13457873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{ov9_4_svg-tex.pdf}}%
    \put(0.56614945,0.13457873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{ov9_4_svg-tex.pdf}}%
    \put(0.57126763,0.13457873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{ov9_4_svg-tex.pdf}}%
    \put(0.57638772,0.13457873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{ov9_4_svg-tex.pdf}}%
    \put(0.58150591,0.13457873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{ov9_4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

